Poisson traces for symmetric powers of symplectic varieties

We compute the space of Poisson traces on symmetric powers of affine symplectic varieties. In the case of symplectic vector spaces, we also consider the quotient by the diagonal translation action, which includes the quotient singularities C^{2n-2}/S_n associated to the type A Weyl group S_n and its reflection representation C^{n-1}. We also compute the full structure of the natural D-module, previously defined by the authors, whose solution space over algebraic distributions identifies with the space of Poisson traces. As a consequence, we deduce bounds on the numbers of finite-dimensional irreducible representations and prime ideals of quantizations of these varieties. Finally, motivated by these results, we pose conjectures on symplectic resolutions, and give related examples of the natural D-module. In an appendix, the second author computes the Poisson traces and associated D-module for the quotients C^{2n}/D_n associated to type D Weyl groups. In a second appendix, the same author provides a direct proof of one of the main theorems.

==> hs-dn-tabular1 <==
$4$ & 
 \vbox{\noindent\Tline$t^{2} + t + 1$}\\ \hline 
 $5$ & 
             \vbox{\noindent\Tline$t^{2} + t + 1$}\\ \hline 
 $6$ & 
             \vbox{\noindent\Tline$2t^{3} + 2t^{2} + t + 1$}\\ \hline 
 $7$ & 
             \vbox{\noindent\Tline$2t^{4} + 2t^{3} + 2t^{2} + t + 1$}\\ \hline 
 $8$ & 
             \vbox{\noindent\Tline$2t^{5} + 4t^{4} + 3t^{3} + 2t^{2} + t + 1$}\\ \hline 
 $9$ & 
             \vbox{\noindent\Tline$2t^{6} + 4t^{5} + 4t^{4} + 3t^{3} + 2t^{2} + t + 1$}\\ \hline 
 $10$ & 
             \vbox{\noindent\Tline$t^{7} + 6t^{6} + 6t^{5} + 5t^{4} + 3t^{3} + 2t^{2} + t + 1$}\\ \hline 
 $11$ & 
             \vbox{\noindent\Tline$t^{8} + 6t^{7} + 8t^{6} + 6t^{5} + 5t^{4} + 3t^{3} + 2t^{2} + t + 1$}\\ \hline 
 $12$ & 
             \vbox{\noindent\Tline$t^{9} + 8t^{8} + 10t^{7} + 10t^{6} + 7t^{5} + 5t^{4} + 3t^{3} + 2t^{2} + t + 1$}\\ \hline 
 $13$ & 
             \vbox{\noindent\Tline$t^{10} + 7t^{9} + 13t^{8} + 12t^{7} + 10t^{6} + 7t^{5} + 5t^{4} + 3t^{3} + 2t^{2} + t + 1$}\\ \hline 
 $14$ & 
             \vbox{\noindent\Tline$t^{11} + 8t^{10} + 16t^{9} + 17t^{8} + 14t^{7} + 11t^{6} + 7t^{5} + 5t^{4} + 3t^{3} + 2t^{2} + t + 1$}\\ \hline 
 $15$ & 
             \vbox{\noindent\Tline$t^{12} + 6t^{11} + 19t^{10} + 21t^{9} + 19t^{8} + 14t^{7} + 11t^{6} + 7t^{5} + 5t^{4} + 3t^{3} + 2t^{2} + t + 1$}\\ \hline 
 $16$ & 
             \vbox{\noindent\Tline$t^{13} + 7t^{12} + 22t^{11} + 28t^{10} + 25t^{9} + 21t^{8} + 15t^{7} + 11t^{6} + 7t^{5} + 5t^{4} + 3t^{3} + 2t^{2} + t + 1$}\\ \hline 
 $17$ & 
             \vbox{\noindent\Tline$t^{14} + 7t^{13} + 25t^{12} + 33t^{11} + 33t^{10} + 27t^{9} + 21t^{8} + 15t^{7} + 11t^{6} + 7t^{5} + 5t^{4} + 3t^{3} + 2t^{2} + t + 1$}\\ \hline 
 $18$ & 
             \vbox{\noindent\Tline$t^{15} + 8t^{14} + 27t^{13} + 43t^{12} + 42t^{11} + 37t^{10} + 29t^{9} + 22t^{8} + 15t^{7} + 11t^{6} + 7t^{5} + 5t^{4} + 3t^{3} + 2t^{2} + t + 1$}\\ \hline 
 $19$ & 
             \vbox{\noindent\Tline$t^{16} + 8t^{15} + 29t^{14} + 49t^{13} + 54t^{12} + 47t^{11} + 39t^{10} + 29t^{9} + 22t^{8} + 15t^{7} + 11t^{6} + 7t^{5} + 5t^{4} + 3t^{3} + 2t^{2} + t + 1$}\\ \hline 


==> hs-dn-tabular2 <==
$20$ & 
 \vbox{\noindent\Tline$t^{17} + 9t^{16} + 30t^{15} + 60t^{14} + 67t^{13} + 63t^{12} + 51t^{11} + 41t^{10} + 30t^{9} + 22t^{8} + 15t^{7} + 11t^{6} + 7t^{5} + 5t^{4} + 3t^{3} + 2t^{2} + t + 1$}\\ \hline 
 $21$ & 
             \vbox{\noindent\Tline$t^{18} + 9t^{17} + 30t^{16} + 68t^{15} + 83t^{14} + 78t^{13} + 68t^{12} + 53t^{11} + 41t^{10} + 30t^{9} + 22t^{8} + 15t^{7} + 11t^{6} + 7t^{5} + 5t^{4} + 3t^{3} + 2t^{2} + t + 1$}\\ \hline 
 $22$ & 
             \vbox{\noindent\Tline$t^{19} + 10t^{18} + 33t^{17} + 80t^{16} + 101t^{15} + 101t^{14} + 87t^{13} + 72t^{12}+ 55t^{11} + 42t^{10} + 30t^{9} + 22t^{8} + 15t^{7} + 11t^{6} + 7t^{5} + 5t^{4} + 3t^{3} + 2t^{2} + t + 1$}\\ \hline 
 $23$ & 
             \vbox{\noindent\Tline$t^{20} + 10t^{19} + 37t^{18} + 87t^{17} + 122t^{16} + 124t^{15} + 112t^{14} + 92t^{13} + 74t^{12} + 55t^{11} + 42t^{10} + 30t^{9} + 22t^{8} + 15t^{7} + 11t^{6} + 7t^{5} + 5t^{4} + 3t^{3} + 2t^{2} + t + 1$}\\ \hline 
 $24$ & 
             \vbox{\noindent\Tline$t^{21} + 11t^{20} + 40t^{19} + 100t^{18} + 145t^{17} + 156t^{16} + 142t^{15} + 121t^{14} + 96t^{13} + 76t^{12} + 56t^{11} + 42t^{10} + 30t^{9} + 22t^{8} + 15t^{7} + 11t^{6} + 7t^{5} + 5t^{4} + 3t^{3} + 2t^{2} + t + 1$}\\ \hline 
 $25$ & 
             \vbox{\noindent\Tline$t^{22} + 11t^{21} + 44t^{20} + 105t^{19} + 171t^{18} + 188t^{17} + 179t^{16} + 153t^{15} + 126t^{14} + 98t^{13} + 76t^{12} + 56t^{11} + 42t^{10} + 30t^{9} + 22t^{8} + 15t^{7} + 11t^{6} + 7t^{5} + 5t^{4} + 3t^{3} + 2t^{2} + t + 1$}\\ \hline 
 $26$ & 
             \vbox{\noindent\Tline$t^{23} + 12t^{22} + 48t^{21} + 115t^{20} + 199t^{19} + 232t^{18} + 222t^{17} + 197t^{16} + 162t^{15} + 130t^{14} + 100t^{13} + 77t^{12} + 56t^{11} + 42t^{10} + 30t^{9} + 22t^{8} + 15t^{7} + 11t^{6} + 7t^{5} + 5t^{4} + 3t^{3} + 2t^{2} + t + 1$}\\ \hline 
 $27$ & 
             \vbox{\noindent\Tline$t^{24} + 12t^{23} + 52t^{22} + 120t^{21} + 230t^{20} + 275t^{19} + 276t^{18} + 245t^{17} + 208t^{16} + 167t^{15} + 132t^{14} + 100t^{13} + 77t^{12} + 56t^{11}+ 42t^{10} + 30t^{9} + 22t^{8} + 15t^{7} + 11t^{6} + 7t^{5} + 5t^{4} + 3t^{3} + 2t^{2} + t + 1$}\\ \hline 
 $28$ & 
             \vbox{\noindent\Tline$t^{25} + 13t^{24} + 56t^{23} + 136t^{22} + 262t^{21} + 333t^{20} + 337t^{19} + 310t^{18} + 263t^{17} + 217t^{16} + 171t^{15} + 134t^{14} + 101t^{13} + 77t^{12} + 56t^{11} + 42t^{10} + 30t^{9} + 22t^{8} + 15t^{7} + 11t^{6} + 7t^{5} + 5t^{4} + 3t^{3} + 2t^{2} + t + 1$}\\ \hline 
 $29$ & 
             \vbox{\noindent\Tline$t^{26} + 13t^{25} + 61t^{24} + 150t^{23} + 296t^{22} + 390t^{21} + 411t^{20} + 381t^{19} + 333t^{18} + 274t^{17} + 222t^{16} + 173t^{15} + 134t^{14} + 101t^{13} + 77t^{12} + 56t^{11} + 42t^{10} + 30t^{9} + 22t^{8} + 15t^{7} + 11t^{6} + 7t^{5} + 5t^{4} + 3t^{3} + 2t^{2} + t + 1$}\\ \hline 
 $30$ & 
             \vbox{\noindent\Tline$t^{27} + 14t^{26} + 65t^{25} + 169t^{24} + 330t^{23} + 462t^{22} + 497t^{21} + 474t^{20} + 415t^{19} + 351t^{18} + 283t^{17} + 226t^{16} + 175t^{15} + 135t^{14} + 101t^{13} + 77t^{12} + 56t^{11} + 42t^{10} + 30t^{9} + 22t^{8} + 15t^{7} + 11t^{6} + 7t^{5} + 5t^{4} + 3t^{3} + 2t^{2} + t + 1$}\\ \hline 
 $31$ & 
             \vbox{\noindent\Tline$t^{28} + 14t^{27} + 70t^{26} + 185t^{25} + 365t^{24} + 534t^{23} + 597t^{22} + 576t^{21} + 518t^{20} + 438t^{19} + 362t^{18} + 288t^{17} + 228t^{16} + 175t^{15} + 135t^{14} + 101t^{13} + 77t^{12} + 56t^{11} + 42t^{10} + 30t^{9} + 22t^{8} + 15t^{7} + 11t^{6} + 7t^{5} + 5t^{4} + 3t^{3} + 2t^{2} + t + 1$}\\ \hline 
 $32$ & 
             \vbox{\noindent\Tline$t^{29} + 15t^{28} + 75t^{27} + 206t^{26} + 399t^{25} + 624t^{24} + 711t^{23} + 706t^{22} + 639t^{21} + 552t^{20} + 456t^{19} + 371t^{18} + 292t^{17} + 230t^{16} + 176t^{15} + 135t^{14} + 101t^{13} + 77t^{12} + 56t^{11} + 42t^{10} + 30t^{9} + 22t^{8} + 15t^{7} + 11t^{6} + 7t^{5} + 5t^{4} + 3t^{3} + 2t^{2} + t + 1$}\\ \hline 
 $33$ & 
             \vbox{\noindent\Tline$t^{30} + 15t^{29} + 80t^{28} + 225t^{27} + 432t^{26} + 710t^{25} + 845t^{24} + 849t^{23} + 786t^{22} + 683t^{21} + 575t^{20} + 467t^{19} + 376t^{18} + 294t^{17} + 230t^{16} + 176t^{15} + 135t^{14} + 101t^{13} + 77t^{12} + 56t^{11}+ 42t^{10} + 30t^{9} + 22t^{8} + 15t^{7} + 11t^{6} + 7t^{5} + 5t^{4} + 3t^{3} + 2t^{2} + t + 1$}\\ \hline 
 $34$ & 
             \vbox{\noindent\Tline$t^{31} + 16t^{30} + 85t^{29} + 249t^{28} + 480t^{27} + 816t^{26} + 994t^{25} + 1028t^{24} + 959t^{23} + 849t^{22} + 717t^{21} + 593t^{20} + 476t^{19} + 380t^{18} + 296t^{17} + 231t^{16} + 176t^{15} + 135t^{14} + 101t^{13} + 77t^{12} + 56t^{11} + 42t^{10} + 30t^{9} + 22t^{8} + 15t^{7} + 11t^{6} + 7t^{5} + 5t^{4} + 3t^{3} + 2t^{2} + t + 1$}\\ \hline 

